From Local To Global Optimality in Concurrent Parity Games

We study two-player games on finite graphs. Turn-based games have many nice properties, but concurrent games are harder to tame: e.g. turn-based stochastic parity games have positional optimal strategies, whereas even basic concurrent reachability games may fail to have optimal strategies. We study concurrent stochastic parity games, and identify a local structural condition that, when satisfied at each state, guarantees existence of positional optimal strategies for both players.

==> ASimpleGF.tex <==
%\begin{center}
	$
	\formNF := \begin{bmatrix}
	y & x\\
	x & y
	\end{bmatrix}$ 
%\end{center}

==> ExtractedGame.tex <==
\begin{tikzpicture}
	%\node[player] (cs0) at (4.9*\lenV,2.5*\lenH) {\color{red}2} ;
	\node[player] (c3) at (0*\lenV,2*\lenH) {\color{red}3} ;
	\node[player2',scale=0.8] (k3) at (0*\lenV,1.25*\lenH) {$k_3^3$} ;
	\node[player] (c4) at (2*\lenV,2*\lenH) {\color{red}4} ;
	\node[player2',scale=0.8] (k4) at (2*\lenV,1.25*\lenH) {$k_4^3$} ;
	\node[draw=black,rectangle,scale=1,minimum size=6mm] (q4) at (0*\lenV,0*\lenH) {$q_{4}$} ;
	\node[player] (c2) at (-0.5*\lenV,0.5*\lenH) {\color{red}2} ;
	\node[fill=black,draw=black,circle,scale=0.1,minimum size=6mm] (nextq4) at (0*\lenV,-0.6*\lenH) {};
	\node[draw=black,rectangle,scale=1,minimum size=6mm] (q6) at (2*\lenV,0*\lenH) {$q_{6}$} ;
	\node[player] (c2) at (2.5*\lenV,0.5*\lenH) {\color{red}3} ;
	\node[player] (c0) at (-0.1*\lenV,-1.35*\lenH) {\color{red}2} ;
	\node[player2',scale=0.8] (k0) at (-0.5*\lenV,-1*\lenH) {$k_0^3$} ;
	\node[player] (c1) at (1.4*\lenV,-1.35*\lenH) {\color{red}2} ;
	\node[player2',scale=0.8] (k1) at (1*\lenV,-1*\lenH) {$k_1^3$} ;
	\node[player] (c2) at (2.9*\lenV,-1.35*\lenH) {\color{red}2} ;
	\node[player2',scale=0.8] (k2) at (2.5*\lenV,-1*\lenH) {$k_2^3$} ;
	%\node[player1'] (s2) at (6*\lenV,2*\lenH) {\color{black}$1$} ;
	%\node[player1] (s3) at (6*\lenV,0.75*\lenH) {{\color{black} {\LARGE $z$}$,\begin{bmatrix}z\end{bmatrix}$}} ;
	
	\path[-latex]  
	%(k4) edge[bend right] (q4)
	%(k4) edge[bend left] (q6)
	(q6) edge (k4)
	(q6) edge[bend right] (q4)
	(q4) edge[-] (nextq4)
	(q4) edge[loop left] (q4)
	(nextq4) edge (k0)
	(nextq4) edge[bend left=10] (q6)
	%(k1) edge[bend right=25] (q4)
	%(k1) edge[bend left=25] (q6)
	;
\end{tikzpicture}

==> GameFromGFEnv.tex <==
\begin{tikzpicture}
	\node[player] (cs0) at (4.7*\lenV,2.5*\lenH) {\color{red}2} ;
	\node[player1ell,scale=0.8] (s0) at (3*\lenV,2*\lenH) {$q_{\msf{init}}$,{\Large$\begin{bmatrix}
			k_3 & 1/2 \\
			1/2 & k_3
			\end{bmatrix}$}} ;
	\node[player] (c0) at (1*\lenV,4.1*\lenH) {\color{red}0} ;
	\node[player1'] (k0) at (1*\lenV,3.5*\lenH) {$k_0$} ;
	\node[player] (c1) at (2*\lenV,4.1*\lenH) {\color{red}1} ;
	\node[player1'] (k1) at (2*\lenV,3.5*\lenH) {$k_1$} ;
	\node[player] (c2) at (3*\lenV,4.1*\lenH) {\color{red}2} ;
	\node[player1'] (k2) at (3*\lenV,3.5*\lenH) {$k_2$} ;
	\node[player] (c3) at (4*\lenV,4.1*\lenH) {\color{red}3} ;
	\node[player1'] (k3) at (4*\lenV,3.5*\lenH) {$k_3$} ;
	\node[player] (c4) at (5*\lenV,4.1*\lenH) {\color{red}4} ;
	\node[player1'] (k4) at (5*\lenV,3.5*\lenH) {$k_4$} ;
	\node[player1',dashed] (s2) at (6*\lenV,2*\lenH) {\color{black}$1/2$} ;
	%\node[player1] (s3) at (6*\lenV,0.75*\lenH) {{\color{black} {\LARGE $z$}$,\begin{bmatrix}z\end{bmatrix}$}} ;
	
	\path[-latex]  	
	(s0) edge[bend right=10] (k3)
	(k3) edge[bend right=10] (s0)
	(s0) edge (s2)
	;
\end{tikzpicture}

==> GameIntro.tex <==
\begin{tikzpicture}
	%\node[draw=black,circle,scale=1] (oc1) at (0.6*\lenV,0.6*\lenH) {\Large $0$} ;
	\node[draw=black,rectangle,scale=1] (q3) at (0*\lenV,0*\lenH) {$q_3$} ;
	\node[player] (c3) at (0.4*\lenV,-0.3*\lenH) {\color{red}3} ;
	%\node[draw=black,circle,scale=1] (oc1) at (2.6*\lenV,2.6*\lenH) {\Large $0$} ;
	\node[draw=black,rectangle,scale=1] (q2) at (2*\lenV,0*\lenH) {$q_2$} ;
	\node[player] (c2) at (2.4*\lenV,-0.3*\lenH) {\color{red}2} ;
	%\node[draw=black,circle,scale=1] (oc1) at (0.6*\lenV,2.6*\lenH) {\Large $1$} ;
	\node[draw=black,rectangle,scale=1] (q4) at (4*\lenV,0*\lenH) {$q_4$} ;
	\node[player] (c4) at (4.4*\lenV,-0.3*\lenH) {\color{red}4} ;
	\node[draw=black,rectangle,scale=1,dotted] (q1) at (1*\lenV,1*\lenH) {$q_1$} ;
	\node[player] (c1) at (1*\lenV,0.5*\lenH) {\color{red}1} ;
	
	\path[-latex]  	
	(q3) edge (q2)
	(q2) edge (q4)
	(q2) edge[loop above] (q2)
	(q4) edge[loop above] (q4)
	(q2) edge[dotted] (q1)
	(q1) edge[dotted] (q3)
	(q1) edge[loop above,dotted] (q1)
	
	%(q2) edge [loop right] (q2)
	;
\end{tikzpicture}

==> LocalGame.tex <==
\begin{tikzpicture}
	\node[player] (cs0) at (5.2*\lenV,1.4*\lenH) {\color{red}0} ;
	\node[player1ell] (s0) at (3*\lenV,2*\lenH) {$q_{\msf{init}}$,{\Large$\begin{bmatrix}
			k_3 & k_0 & 1\\
			k_4 & k_0 & k_3
			\end{bmatrix}$}} ;
	\node[player] (c0) at (0.5*\lenV,3.7*\lenH) {\color{red}0} ;
	\node[player1'] (k0) at (0.5*\lenV,3*\lenH) {$k_0$} ;
	\node[player] (c1) at (1.6*\lenV,4.2*\lenH) {\color{red}1} ;
	\node[player1'] (k1) at (1.6*\lenV,3.5*\lenH) {$k_1$} ;
	\node[player] (c2) at (3*\lenV,4.5*\lenH) {\color{red}2} ;
	\node[player1'] (k2) at (3*\lenV,3.8*\lenH) {$k_2$} ;
	\node[player] (c3) at (4.3*\lenV,4.2*\lenH) {\color{red}3} ;
	\node[player1'] (k3) at (4.3*\lenV,3.5*\lenH) {$k_3$} ;
	\node[player] (c4) at (5.5*\lenV,3.7*\lenH) {\color{red}4} ;
	\node[player1'] (k4) at (5.5*\lenV,3*\lenH) {$k_4$} ;
	\node[player1',dashed] (s2) at (6*\lenV,2*\lenH) {\color{black}$1$} ;
	%\node[player1] (s3) at (6*\lenV,0.75*\lenH) {{\color{black} {\LARGE $z$}$,\begin{bmatrix}z\end{bmatrix}$}} ;
	
	\path[-latex]  	
	(s0) edge (k0)
	(k0) edge[bend right=10] (s0)
	(s0) edge[bend right=10] (k3)
	(k3) edge[bend right=10] (s0)
	(s0) edge[bend right=10] (k4)
	(k4) edge[bend right=0] (s0)
	(s0) edge (s2)
	;
\end{tikzpicture}

==> simpleGame.tex <==
\begin{tikzpicture}
	\node[player] (c1) at (2*\lenV,2.4*\lenH) {\color{red}0} ;
	\node[draw=black,circle,scale=1] (oc1) at (2.6*\lenV,2.6*\lenH) {$0$} ;
	\node[draw=black,rectangle,scale=1] (q1) at (2*\lenV,2*\lenH) {$q_1$} ;
	
	\node[player] (c2) at (-2*\lenV,2.4*\lenH) {\color{red}1} ;
	\node[draw=black,circle,scale=1] (oc1) at (-1.4*\lenV,2.6*\lenH) {$0$} ;
	\node[draw=black,rectangle,scale=1] (q2) at (-2*\lenV,2*\lenH) {$q_2$} ;
	
	\node[player] (c3) at (0*\lenV,2.4*\lenH) {\color{red}1} ;
	\node[draw=black,circle,scale=1] (oc1) at (0.6*\lenV,2.6*\lenH) {$1$} ;
	\node[draw=black,rectangle,scale=1] (q3) at (0*\lenV,2*\lenH) {$q_3$} ;
	
	\path[-latex]  	
	(q1) edge[loop right] (q1)
	(q3) edge (q1)
	(q2) edge (q3)
	(q2) edge [loop left] (q2)
	;
\end{tikzpicture}
